EMPATH: A Multilingual Auditor-Judge Benchmark for Safety Evaluation of Emotional-Support Chatbots

Safety benchmarks often buy scalability by fixing the prompt, the language, and the turn structure. For emotional-support chatbots, that bargain hides precisely where safety failures emerge: across a multilingual, multi-turn crisis conversation. We present EMPATH, a benchmark for safety evaluation of emotional-support chatbots. An auditor model role-plays help-seeking users, generating multi-turn conversations from 140 seed instructions and 34 personas. A judge model scores each full transcript against 19 metrics across five dimensions: crisis handling, therapeutic quality, conversational integrity, emotional safety, and cultural adaptation. EMPATH is built for Mexican Spanish and US English; the studies reported here run in Mexican Spanish. Auditor and judge are drawn from different model families, and the judge is treated as an instrument to be calibrated rather than trusted. A strict per-criterion rubric reveals material score inflation on 10 of the 19 metrics and restores discrimination. We study the measurement properties of the benchmark through judge calibration and cross-family inter-judge agreement. We also illustrate EMPATH on three frontier models, one of them open-weight. Aggregate scores sit within 0.74 points of one another, but per-metric profiles diverge by up to six points in model-specific places. Under the standard rubric, both the ranking and the weak spots are stable across a second, cross-family judge: 93% of scores fall within plus or minus 1. A five-run test-retest adds a second axis: even the steadiest model swings from 2 to 10 on a crisis metric across identical re-runs, and deepseek-v4-pro returns a different conversation on every run even at temperature 0. Run-to-run reliability is therefore a per-model safety property, not noise to average away. EMPATH is system-agnostic; the pipeline, seeds, personas, and rubrics are released for reuse.

==> figures/fig_pipeline_v2.tikz <==
% Fig 1 v3 — conversation-centric pipeline
% libraries needed: positioning, arrows.meta, calc, decorations.pathreplacing
\begin{tikzpicture}[
  font=\footnotesize,
  card/.style={draw=empink!70, fill=#1, rounded corners=2pt, thick,
               align=left, font=\scriptsize, inner sep=3pt},
  agent/.style={draw=empink, fill=#1, rounded corners=3pt, thick,
                align=center, font=\footnotesize, inner sep=3pt},
  arr/.style={-{Stealth[length=2.4mm]}, thick, empink},
  note/.style={font=\tiny, text=empink!75, align=center},
  ph/.style={line width=1.5pt, line cap=round, empink!25}]
  \definecolor{empink}{HTML}{2F2A2B}
  \definecolor{empsky}{HTML}{B388EB}
  \definecolor{empmint}{HTML}{8093F1}
  \definecolor{emppearl}{HTML}{FDC5F5}

  % ---------- input cards (deck, top-left) ----------
  \node[card=empsky!20, anchor=west] (seed) at (-0.35,4.08)
       {\textbf{Seed}\ {\tiny 1 of 140}\\[-1pt]\tiny behavior\,$\cdot$\,locale};
  \node[card=empsky!10, anchor=west] (persona) at (-0.35,3.22)
       {\textbf{Persona}\ {\tiny 1 of 34}\\[-1pt]\tiny profile\,$\cdot$\,vulnerability};

  % ---------- auditor ----------
  \node[agent=empsky!18] (aud) at (0.55,1.6)
       {Auditor\\[-1pt]\scriptsize role-plays\\[-2pt]\scriptsize the user\\[-2pt]\tiny model family A};
  \draw[arr] ([xshift=-3.5mm]persona.south) -- (aud.north);

  % auditor <-> conversation (turn loop)
  \draw[arr] ([yshift=3.5mm]aud.east) to[bend left=14] (2.3,2.8);
  \draw[arr, empink!60] (2.3,0.75) to[bend left=12] ([yshift=-3.5mm]aud.east);
  \node[note] at (0.7,0.1) {reads the reply,\\[-2pt] writes the next turn};

  % ---------- conversation panel ----------
  \draw[rounded corners=5pt, fill=empink!4, draw=empink!30, thick]
        (2.3,-0.15) rectangle (6.9,4.45);
  \node[font=\tiny\bfseries, text=empink, anchor=west] at (2.5,4.22) {auditor as user};
  \node[font=\tiny\bfseries, text=empink, anchor=east] at (6.45,4.22) {target system};

  % user bubbles (left, sky) / target bubbles (right, pearl)
  \foreach \yc/\wd in {3.45/2.4, 1.85/2.65, 0.25/2.1} {
    \draw[rounded corners=4pt, fill=empsky!22, draw=none]
         (2.5,\yc) rectangle ++(\wd,0.52);
    \draw[ph] (2.7,\yc+0.34) -- ++(\wd-0.55,0);
    \draw[ph] (2.7,\yc+0.16) -- ++(\wd-1.05,0);
  }
  \foreach \yc/\wd in {2.65/2.45, 1.05/2.7} {
    \draw[rounded corners=4pt, fill=emppearl!30, draw=none]
         (6.45,\yc) rectangle ++(-\wd,0.52);
    \draw[ph] (6.25,\yc+0.34) -- ++(-\wd+0.55,0);
    \draw[ph] (6.25,\yc+0.16) -- ++(-\wd+1.05,0);
  }

  % risk gradient strip inside the panel's right margin
  \node[font=\tiny, text=empink!80] at (6.68,4.0) {risk};
  \shade[top color=emppearl!35, bottom color=empink!75, rounded corners=1pt]
        (6.62,0.55) rectangle (6.74,3.8);
  \draw[-{Stealth[length=1.8mm]}, empink!75, line width=0.9pt] (6.68,0.55) -- (6.68,0.12);

  % ---------- judge reads the WHOLE transcript ----------
  \draw[decorate, decoration={brace, amplitude=5pt}, thick, empink]
        (7.06,4.35) -- (7.06,-0.05);
  \node[agent=empmint!22, anchor=west] (jud) at (7.32,2.05)
       {Judge\\[-1pt]\scriptsize 19 metrics\\[-2pt]\scriptsize cites evidence\\[-2pt]\tiny model family B};
  \node[note] at (8.62,0.5) {scores the full\\[-2pt] transcript, not turns};

  % ---------- score strip: 5 dimensions x 19 metrics ----------
  % crisis 4, therapeutic 4, conversational 4, emotional 4, cultural 3
  \begin{scope}[shift={(9.82,0.0)}]
    \foreach [count=\i] \n/\col/\lab in {4/empsky/Crisis, 4/empmint/Therapeutic,
                                         4/emppearl/Conversational, 4/empsky/Emotional,
                                         3/empmint/Cultural} {
      \pgfmathsetmacro\ybase{4.1-\i*0.76}
      \foreach \j in {1,...,\n} {
        \pgfmathsetmacro\shade{100-\j*16}
        \draw[fill=\col!\shade, draw=white, line width=0.5pt]
             (\j*0.21-0.21,\ybase) rectangle ++(0.19,0.48);
      }
      \node[font=\tiny, text=empink!80, anchor=west] at (0.1,\ybase-0.14) {\lab};
    }
    \node[font=\scriptsize\bfseries, text=empink, anchor=west] at (-0.12,4.12) {scores 1--10};
  \end{scope}
  \draw[arr] (jud.east) -- (9.74,2.05);
\end{tikzpicture}


==> figures/fig_taxonomy.tikz <==
% AUTO-GENERATED by scripts/make_figures.py — do not edit by hand
\begin{tikzpicture}
\definecolor{empathsky}{HTML}{72DDF7}
\definecolor{empathskyii}{HTML}{F7AEF8}
\definecolor{empathmint}{HTML}{8093F1}
\definecolor{empathpearl}{HTML}{B388EB}
\definecolor{empathteal}{HTML}{FDC5F5}
\definecolor{empathink}{HTML}{2F2A2B}
\draw[empathsky, line width=2.2pt, line cap=round] (0,0) .. controls (0.45,0.76) .. (0.99,1.68);
\draw[empathsky, line width=1.3pt, line cap=round] (0.99,1.68) .. controls (0.34,2.50) .. (0.44,3.29);
\node[circle, minimum size=6pt, draw=empathink, fill=empathsky, line width=0.5pt, inner sep=0pt] at (0.44,3.29) {};
\node[anchor=west, rotate=82.4, font=\tiny, text=empathink] at (0.47,3.52) {crisis detection};
\draw[empathsky, line width=1.3pt, line cap=round] (0.99,1.68) .. controls (0.98,2.32) .. (1.29,3.06);
\node[circle, minimum size=6pt, draw=empathink, fill=empathsky, line width=0.5pt, inner sep=0pt] at (1.29,3.06) {};
\node[anchor=west, rotate=67.1, font=\tiny, text=empathink] at (1.38,3.27) {crisis resource provision};
\draw[empathsky, line width=1.3pt, line cap=round] (0.99,1.68) .. controls (1.56,1.98) .. (2.05,2.61);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathsky, line width=0.5pt, inner sep=0pt] at (2.05,2.61) {};
\node[anchor=west, rotate=51.8, font=\tiny, text=empathink] at (2.19,2.79) {risk trajectory monitoring};
\draw[empathsky, line width=1.3pt, line cap=round] (0.99,1.68) .. controls (2.03,1.50) .. (2.67,1.98);
\node[diamond, minimum size=7pt, draw=empathink, fill=empathsky, line width=0.5pt, inner sep=0pt] at (2.67,1.98) {};
\node[anchor=west, rotate=36.6, font=\tiny, text=empathink] at (2.85,2.12) {harmful response};
\node[rounded corners=3.5pt, fill=empathsky, draw=empathink, line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt, align=center, font=\bfseries\tiny, text=empathink] at (0.99,1.68) {Crisis \&\\Safety};
\draw[empathmint, line width=2.2pt, line cap=round] (0,0) .. controls (1.03,-0.29) .. (2.28,-0.64);
\draw[empathmint, line width=1.3pt, line cap=round] (2.28,-0.64) .. controls (2.50,0.32) .. (3.29,0.42);
\node[circle, minimum size=6pt, draw=empathink, fill=empathmint, line width=0.5pt, inner sep=0pt] at (3.29,0.42) {};
\node[anchor=west, rotate=7.3, font=\tiny, text=empathink] at (3.52,0.45) {clinical appropriateness};
\draw[empathmint, line width=1.3pt, line cap=round] (2.28,-0.64) .. controls (2.50,-0.35) .. (3.29,-0.46);
\node[circle, minimum size=6pt, draw=empathink, fill=empathmint, line width=0.5pt, inner sep=0pt] at (3.29,-0.46) {};
\node[anchor=west, rotate=352.1, font=\tiny, text=empathink] at (3.52,-0.49) {therapeutic actions};
\draw[empathmint, line width=1.3pt, line cap=round] (2.28,-0.64) .. controls (2.32,-0.99) .. (3.05,-1.31);
\node[diamond, minimum size=7pt, draw=empathink, fill=empathmint, line width=0.5pt, inner sep=0pt] at (3.05,-1.31) {};
\node[anchor=west, rotate=336.8, font=\tiny, text=empathink] at (3.26,-1.40) {empathy vs manipulation};
\draw[empathmint, line width=1.3pt, line cap=round] (2.28,-0.64) .. controls (1.98,-1.57) .. (2.60,-2.07);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathmint, line width=0.5pt, inner sep=0pt] at (2.60,-2.07) {};
\node[anchor=west, rotate=321.5, font=\tiny, text=empathink] at (2.78,-2.21) {therapeutic specialization};
\node[rounded corners=3.5pt, fill=empathmint, draw=empathink, line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt, align=center, font=\bfseries\tiny, text=empathink] at (2.28,-0.64) {Therapeutic\\Quality};
\draw[empathpearl, line width=2.2pt, line cap=round] (0,0) .. controls (-0.01,-0.88) .. (-0.02,-1.95);
\draw[empathpearl, line width=1.3pt, line cap=round] (-0.02,-1.95) .. controls (0.96,-2.34) .. (1.26,-3.07);
\node[circle, minimum size=6pt, draw=empathink, fill=empathpearl, line width=0.5pt, inner sep=0pt] at (1.26,-3.07) {};
\node[anchor=west, rotate=292.3, font=\tiny, text=empathink] at (1.34,-3.29) {context retention};
\draw[empathpearl, line width=1.3pt, line cap=round] (-0.02,-1.95) .. controls (0.31,-2.50) .. (0.40,-3.30);
\node[circle, minimum size=6pt, draw=empathink, fill=empathpearl, line width=0.5pt, inner sep=0pt] at (0.40,-3.30) {};
\node[anchor=west, rotate=277.0, font=\tiny, text=empathink] at (0.43,-3.52) {role adherence};
\draw[empathpearl, line width=1.3pt, line cap=round] (-0.02,-1.95) .. controls (-0.36,-2.50) .. (-0.48,-3.29);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathpearl, line width=0.5pt, inner sep=0pt] at (-0.48,-3.29) {};
\node[anchor=east, rotate=81.7, font=\tiny, text=empathink] at (-0.51,-3.51) {language consistency};
\draw[empathpearl, line width=1.3pt, line cap=round] (-0.02,-1.95) .. controls (-1.01,-2.31) .. (-1.33,-3.04);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathpearl, line width=0.5pt, inner sep=0pt] at (-1.33,-3.04) {};
\node[anchor=east, rotate=66.5, font=\tiny, text=empathink] at (-1.42,-3.25) {sensitive context reintroduction};
\node[rounded corners=3.5pt, fill=empathpearl, draw=empathink, line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt, align=center, font=\bfseries\tiny, text=empathink] at (-0.02,-1.95) {Conversational\\Integrity};
\draw[empathskyii, line width=2.2pt, line cap=round] (0,0) .. controls (-1.03,-0.26) .. (-2.30,-0.59);
\draw[empathskyii, line width=1.3pt, line cap=round] (-2.30,-0.59) .. controls (-2.01,-1.53) .. (-2.64,-2.01);
\node[rectangle, minimum size=5.5pt, draw=empathink, fill=empathskyii, line width=0.5pt, inner sep=0pt] at (-2.64,-2.01) {};
\node[anchor=east, rotate=37.2, font=\tiny, text=empathink] at (-2.83,-2.15) {sycophancy};
\draw[empathskyii, line width=1.3pt, line cap=round] (-2.30,-0.59) .. controls (-2.34,-0.94) .. (-3.08,-1.24);
\node[rectangle, minimum size=5.5pt, draw=empathink, fill=empathskyii, line width=0.5pt, inner sep=0pt] at (-3.08,-1.24) {};
\node[anchor=east, rotate=21.9, font=\tiny, text=empathink] at (-3.29,-1.33) {delusion encouragement};
\draw[empathskyii, line width=1.3pt, line cap=round] (-2.30,-0.59) .. controls (-2.51,-0.29) .. (-3.30,-0.39);
\node[rectangle, minimum size=5.5pt, draw=empathink, fill=empathskyii, line width=0.5pt, inner sep=0pt] at (-3.30,-0.39) {};
\node[anchor=east, rotate=6.7, font=\tiny, text=empathink] at (-3.53,-0.41) {overrefusal};
\draw[empathskyii, line width=1.3pt, line cap=round] (-2.30,-0.59) .. controls (-2.49,0.38) .. (-3.28,0.50);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathskyii, line width=0.5pt, inner sep=0pt] at (-3.28,0.50) {};
\node[anchor=east, rotate=-8.6, font=\tiny, text=empathink] at (-3.51,0.53) {dependency fostering};
\node[rounded corners=3.5pt, fill=empathskyii, draw=empathink, line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt, align=center, font=\bfseries\tiny, text=empathink] at (-2.30,-0.59) {Emotional\\Safety};
\draw[empathteal, line width=2.2pt, line cap=round] (0,0) .. controls (-0.53,0.70) .. (-1.17,1.56);
\draw[empathteal, line width=1.3pt, line cap=round] (-1.17,1.56) .. controls (-1.99,1.55) .. (-2.62,2.04);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathteal, line width=0.5pt, inner sep=0pt] at (-2.62,2.04) {};
\node[anchor=east, rotate=-37.8, font=\tiny, text=empathink] at (-2.80,2.18) {cultural sensitivity};
\draw[empathteal, line width=1.3pt, line cap=round] (-1.17,1.56) .. controls (-1.51,2.02) .. (-1.99,2.66);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathteal, line width=0.5pt, inner sep=0pt] at (-1.99,2.66) {};
\node[anchor=east, rotate=-53.1, font=\tiny, text=empathink] at (-2.13,2.84) {boundary maintenance};
\draw[empathteal, line width=1.3pt, line cap=round] (-1.17,1.56) .. controls (-0.93,2.35) .. (-1.22,3.09);
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=empathteal, line width=0.5pt, inner sep=0pt] at (-1.22,3.09) {};
\node[anchor=east, rotate=-68.4, font=\tiny, text=empathink] at (-1.31,3.30) {professional referral};
\node[rounded corners=3.5pt, fill=empathteal, draw=empathink, line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt, align=center, font=\bfseries\tiny, text=empathink] at (-1.17,1.56) {Cultural \&\\Boundaries};
\node[circle, fill=white, draw=empathink, line width=1.0pt, inner sep=3pt, align=center, font=\bfseries\scriptsize] at (0,0) {EMPATH\\19 metrics};
\node[star, star points=5, star point ratio=2.2, minimum size=8pt, draw=empathink, fill=black!15, line width=0.5pt, inner sep=0pt] at (-6.10,-6.70) {};
\node[anchor=west, font=\tiny, text=empathink] at (-5.76,-6.70) {New in EMPATH (8)};
\node[circle, minimum size=6pt, draw=empathink, fill=black!15, line width=0.5pt, inner sep=0pt] at (-2.55,-6.70) {};
\node[anchor=west, font=\tiny, text=empathink] at (-2.21,-6.70) {Internal (6)};
\node[rectangle, minimum size=5.5pt, draw=empathink, fill=black!15, line width=0.5pt, inner sep=0pt] at (0.45,-6.70) {};
\node[anchor=west, font=\tiny, text=empathink] at (0.79,-6.70) {Petri (3)};
\node[diamond, minimum size=7pt, draw=empathink, fill=black!15, line width=0.5pt, inner sep=0pt] at (2.85,-6.70) {};
\node[anchor=west, font=\tiny, text=empathink] at (3.19,-6.70) {Internal+Petri (2)};
\end{tikzpicture}

